CLEF: EEG Foundation Model for Learning Clinical Semantics

Clinical EEG interpretation requires reasoning over full EEG sessions and integrating signal patterns with clinical context. Existing EEG foundation models are largely designed for short-window decoding and do not incorporate clinical context. We introduce CLEF, a clinically grounded long-context EEG foundation model. CLEF represents EEG sessions as 3D multitaper spectrogram tokens, enabling tractable Transformer modeling at session scale, and aligns embeddings with neurologist reports and structured EHR data through contrastive objectives. We evaluate CLEF on a new 234-task benchmark spanning disease phenotypes, medication exposures, and EEG findings, with more than 260k EEG sessions from over 108k patients. CLEF outperforms prior EEG foundation models on 229 of 234 tasks, improving mean AUROC from 0.65 to 0.74. Reconstruction-only pretraining surpasses prior EEG foundation models, while report and EHR alignment yields further gains. Held-out concept and external-cohort experiments suggest that these representations transfer beyond observed alignment targets. These results support session-scale, clinically grounded representation learning as a promising foundation-model paradigm for clinical EEG.

==> (inline-0) <==
\begin{tabular}{>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}}
    \toprule
    \multicolumn{2}{c}{\textbf{Crit. Illness}} & \multicolumn{2}{c}{\textbf{Syst. Infection}} & \multicolumn{2}{c}{\textbf{Cerebrovasc.}} \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} \\
    \midrule
    Respiratory failure & $0.907\pm0.003$ & Septic shock & $0.843\pm0.003$ & Cereb. vasospasm & $0.903\pm0.003$ \\
    Acute resp. failure & $0.905\pm0.003$ & Sars-CoV-2 & $0.827\pm0.003$ & Cerebral edema & $0.844\pm0.003$ \\
    Cardiac arrest & $0.895\pm0.002$ & Coronavirus & $0.827\pm0.004$ & Compression of brain & $0.817\pm0.007$ \\
    Cardiovasc. events & $0.879\pm0.005$ & Sepsis & $0.819\pm0.004$ & Intracranial hemor. & $0.781\pm0.004$ \\
    Post cardiac arrest & $0.832\pm0.003$ & Bact. Sepsis SIRS & $0.804\pm0.004$ & Idiopath. NPH & $0.768\pm0.003$ \\
    \bottomrule
  \end{tabular}
\par\vspace{4pt}
  \begin{tabular}{>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}}
    \toprule
    \multicolumn{2}{c}{\textbf{Neurodegeneration}} & \multicolumn{2}{c}{\textbf{Hepatic/Renal}} & \multicolumn{2}{c}{\textbf{Metabolic}} \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} \\
    \midrule
    Anoxic brain damage & $0.900\pm0.004$ & Alcoholic liver dis. & $0.824\pm0.003$ & Encephalopathy & $0.799\pm0.001$ \\
    Brain damage/death & $0.816\pm0.004$ & Acute kidney failure & $0.789\pm0.005$ & Acidosis & $0.788\pm0.003$ \\
    Alzheimer's disease & $0.768\pm0.006$ & Renal failure & $0.785\pm0.004$ & Mixed acid-base & $0.780\pm0.004$ \\
    Dementias & $0.737\pm0.002$ & Fibrosis/cirrhosis & $0.774\pm0.002$ & Toxic encephalopathy & $0.766\pm0.003$ \\
    Anoxic brain injury & $0.727\pm0.011$ & Cirrhosis of liver & $0.768\pm0.008$ & Hyperkalemia & $0.725\pm0.001$ \\
    \bottomrule
  \end{tabular}
\par\vspace{4pt}
  \begin{tabular}{>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}}
    \toprule
    \multicolumn{2}{c}{\textbf{Oncology}} & \multicolumn{2}{c}{\textbf{Neurodevelopmental}} & \multicolumn{2}{c}{\textbf{Subst. Use}} \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} \\
    \midrule
    Brain malignancy & $0.816\pm0.003$ & Cerebral palsy & $0.881\pm0.007$ & Opioid use disorders & $0.780\pm0.004$ \\
    Acute leukemia & $0.746\pm0.005$ & Autism & $0.744\pm0.008$ & Opioid abuse/depend. & $0.774\pm0.003$ \\
    Secondary malignancy & $0.733\pm0.003$ & Global dev. delay & $0.707\pm0.006$ & Psychoact. depend. & $0.712\pm0.002$ \\
    Benign brain tumor & $0.732\pm0.011$ & Tuberous sclerosis & $0.697\pm0.045$ & Stimulant use dis. & $0.712\pm0.004$ \\
    Non-Hodgkin lymphoma & $0.731\pm0.007$ & Brain malformations & $0.678\pm0.006$ & Stimulant abuse/dep. & $0.703\pm0.011$ \\
    \bottomrule
  \end{tabular}
\par\vspace{4pt}
  \begin{tabular}{>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}}
    \toprule
    \multicolumn{2}{c}{\textbf{Cogn./Lang.}} & \multicolumn{2}{c}{\textbf{Epilepsy}} & \multicolumn{2}{c}{\textbf{Psychiatric}} \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} \\
    \midrule
    Transient amnesia & $0.763\pm0.002$ & Partial epilepsy & $0.746\pm0.005$ & Delusional disorders & $0.736\pm0.008$ \\
    Coma & $0.754\pm0.003$ & Epilepsy & $0.742\pm0.001$ & Bipolar I disorder & $0.732\pm0.002$ \\
    Delirium syndrome & $0.752\pm0.006$ & Generalized epilepsy & $0.725\pm0.004$ & Primary psychosis & $0.730\pm0.006$ \\
    Altered mental status & $0.695\pm0.003$ & Recurrent seizures & $0.693\pm0.001$ & PTSD & $0.700\pm0.003$ \\
    Alt. consciousness & $0.682\pm0.006$ & -- & -- & Bipolar disorder & $0.695\pm0.005$ \\
    \bottomrule
  \end{tabular}
\par\vspace{4pt}
  \begin{tabular}{>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}}
    \toprule
    \multicolumn{2}{c}{\textbf{Hematol./Imm.}} & \multicolumn{2}{c}{\textbf{Movement}} \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4}
    \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} \\
    \midrule
    Pancytopenia & $0.706\pm0.005$ & Parkinsonism & $0.713\pm0.003$ \\
    Thrombocytopenia & $0.706\pm0.006$ & Myoclonus & $0.687\pm0.006$ \\
    Aplastic anemia & $0.698\pm0.004$ & Tremor & $0.637\pm0.008$ \\
    Anemia & $0.672\pm0.003$ & Vertigo & $0.630\pm0.011$ \\
    ITP & $0.661\pm0.007$ & Paroxysmal vertigo & $0.622\pm0.024$ \\
    \bottomrule
  \end{tabular}
\begin{tabular}{>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}}
    \toprule
    \multicolumn{2}{c}{\textbf{Analgesics}} & \multicolumn{2}{c}{\textbf{Antiepileptics}} & \multicolumn{2}{c}{\textbf{Anesthetics}} \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} \\
    \midrule
    Hydromorphone & $0.913\pm0.005$ & Clobazam & $0.877\pm0.001$ & Propofol & $0.925\pm0.001$ \\
    Fentanyl & $0.888\pm0.002$ & Fosphenytoin & $0.847\pm0.007$ & Dexmedetomidine & $0.898\pm0.002$ \\
    Acetaminophen & $0.877\pm0.002$ & Cannabidiol & $0.834\pm0.005$ & Ketamine & $0.806\pm0.008$ \\
    Morphine & $0.859\pm0.005$ & Zonisamide & $0.826\pm0.002$ & Bupivacaine & $0.700\pm0.009$ \\
    Methadone & $0.790\pm0.002$ & Pregabalin & $0.825\pm0.001$ & -- & -- \\
    \bottomrule
  \end{tabular}
\par\vspace{4pt}
  \begin{tabular}{>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}}
    \toprule
    \multicolumn{2}{c}{\textbf{Psycholeptics}} & \multicolumn{2}{c}{\textbf{Cardiovascular}} & \multicolumn{2}{c}{\textbf{Anti-infectives}} \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} \\
    \midrule
    Midazolam & $0.876\pm0.005$ & Amiodarone & $0.780\pm0.003$ & Ceftazidime & $0.790\pm0.002$ \\
    Suvorexant & $0.852\pm0.002$ & Nebivolol & $0.771\pm0.037$ & Cefepime & $0.783\pm0.005$ \\
    Ramelteon & $0.811\pm0.008$ & Epinephrine & $0.764\pm0.004$ & Meropenem & $0.762\pm0.003$ \\
    Baclofen & $0.808\pm0.005$ & Dopamine & $0.762\pm0.017$ & Pip.+tazobactam & $0.742\pm0.002$ \\
    Olanzapine & $0.790\pm0.008$ & Furosemide & $0.749\pm0.006$ & Aciclovir (high) & $0.736\pm0.011$ \\
    \bottomrule
  \end{tabular}
\par\vspace{4pt}
  \begin{tabular}{>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}@{\hspace{8pt}}>{\raggedright\arraybackslash}p{70.16pt}@{\hspace{2pt}}>{\raggedleft\arraybackslash}p{55.0pt}}
    \toprule
    \multicolumn{2}{c}{\textbf{Metabolic}} & \multicolumn{2}{c}{\textbf{Antidepressants}} & \multicolumn{2}{c}{\textbf{Respiratory}} \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} & \textit{Task} & \textit{AUROC} \\
    \midrule
    Enoxaparin & $0.845\pm0.005$ & Trazodone & $0.805\pm0.007$ & Loratadine & $0.680\pm0.002$ \\
    Insulin (sol.) & $0.768\pm0.003$ & Sertraline & $0.728\pm0.010$ & Diphenhydramine & $0.647\pm0.011$ \\
    Metformin & $0.721\pm0.018$ & Citalopram & $0.707\pm0.005$ & Cetirizine & $0.589\pm0.002$ \\
    Insulin (isoph.) & $0.710\pm0.004$ & Mirtazapine & $0.691\pm0.003$ & -- & -- \\
    Estradiol & $0.701\pm0.014$ & Bupropion & $0.686\pm0.006$ & -- & -- \\
    \bottomrule
  \end{tabular}
\begin{longtable}{@{}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{71.0pt}@{\hspace{4pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{36.0pt}@{\hspace{4pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{18.0pt}@{\hspace{4pt}}>{\fontsize{4}{4.8}\selectfont \raggedleft\arraybackslash}p{12.0pt}@{\hspace{4pt}}>{\fontsize{4}{4.8}\selectfont \raggedleft\arraybackslash}p{12.0pt}@{\hspace{2pt}|\hspace{2pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{28.0pt}@{\hspace{2pt}|\hspace{2pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{28.0pt}@{\hspace{2pt}|\hspace{2pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{28.0pt}@{\hspace{2pt}|\hspace{2pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{28.0pt}@{\hspace{2pt}|\hspace{2pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{28.0pt}@{\hspace{2pt}|\hspace{2pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{28.0pt}@{\hspace{2pt}|\hspace{2pt}}>{\fontsize{4}{4.8}\selectfont \raggedright\arraybackslash}p{28.0pt}@{}}
\toprule
\textbf{Task} & \textbf{Subcategory} & \textbf{Category} & \textbf{N+} & \textbf{N-} & \textbf{CLEF~(Full)} & \textbf{CLEF~(Recon. Only)} & \textbf{BioT} & \textbf{REVE} & \textbf{CBraMod} & \textbf{LaBraM} & \textbf{NeuroLM} \\
\midrule
\endfirsthead

% \multicolumn{12}{c}{\tablename\ \thetable\ -- } \\
% \toprule
% ID & \textnormal{Prompt} & Score \\
\midrule
\endhead

\midrule
\multicolumn{12}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

Overall downstream &  &  & --- & --- & \textbf{0.7373 ± 0.0062} & 0.6709 ± 0.0080 & 0.5585 ± 0.0282 & 0.6279 ± 0.0172 & 0.5649 ± 0.0171 & 0.6300 ± 0.0137 & 0.6459 ± 0.0120 \\
Propofol & Anesthetics & Medications & 1,865 & 12,687 & \textbf{0.9253 ± 0.0011} & 0.9049 ± 0.0037 & 0.7435 ± 0.0049 & 0.8791 ± 0.0016 & 0.7591 ± 0.0039 & 0.8505 ± 0.0048 & 0.8715 ± 0.0048 \\
Hydromorphone & Analgesics & Medications & 426 & 4,168 & \textbf{0.9132 ± 0.0051} & 0.7497 ± 0.0131 & 0.5207 ± 0.0384 & 0.7086 ± 0.0147 & 0.5855 ± 0.0337 & 0.7357 ± 0.0280 & 0.6813 ± 0.0229 \\
Respiratory failure & Crit.Ill./Cardiopulm. & Diseases & 1,763 & 11,242 & \textbf{0.9073 ± 0.0028} & 0.8865 ± 0.0027 & 0.6885 ± 0.0438 & 0.8512 ± 0.0060 & 0.7570 ± 0.0038 & 0.8311 ± 0.0015 & 0.8507 ± 0.0044 \\
Acute respiratory failure & Crit.Ill./Cardiopulm. & Diseases & 1,742 & 11,554 & \textbf{0.9054 ± 0.0032} & 0.8742 ± 0.0025 & 0.6767 ± 0.0315 & 0.8339 ± 0.0093 & 0.7527 ± 0.0078 & 0.8121 ± 0.0029 & 0.8308 ± 0.0056 \\
Cerebrovascular vasospasm and vasoconstriction* & Cerebrovasc./Struct. & Diseases & 770 & 6,565 & \textbf{0.9034 ± 0.0025} & 0.8692 ± 0.0153 & 0.6464 ± 0.0396 & 0.8392 ± 0.0074 & 0.6930 ± 0.0193 & 0.8272 ± 0.0064 & 0.8514 ± 0.0045 \\
Anoxic brain damage & Neurodegeneration & Diseases & 848 & 7,004 & \textbf{0.9005 ± 0.0038} & 0.8985 ± 0.0108 & 0.7257 ± 0.0196 & 0.8492 ± 0.0048 & 0.7515 ± 0.0073 & 0.7752 ± 0.0113 & 0.8280 ± 0.0063 \\
Dexmedetomidine & Anesthetics & Medications & 1,509 & 12,378 & \textbf{0.8978 ± 0.0023} & 0.8436 ± 0.0018 & 0.7530 ± 0.0210 & 0.8489 ± 0.0032 & 0.7499 ± 0.0018 & 0.8273 ± 0.0050 & 0.8422 ± 0.0039 \\
Cardiac arrest & Crit.Ill./Cardiopulm. & Diseases & 1,324 & 10,539 & \textbf{0.8951 ± 0.0017} & 0.8575 ± 0.0065 & 0.7200 ± 0.0229 & 0.8445 ± 0.0042 & 0.7662 ± 0.0043 & 0.7620 ± 0.0079 & 0.8068 ± 0.0053 \\
Sleep & Normal & Features & 11,090 & 11,661 & \textbf{0.8925 ± 0.0015} & 0.8472 ± 0.0020 & 0.6262 ± 0.0365 & 0.7664 ± 0.0072 & 0.6068 ± 0.0029 & 0.7379 ± 0.0037 & 0.7765 ± 0.0028 \\
Normal anterior posterior (AP) gradient & Normal & Features & 3,099 & 2,874 & \textbf{0.8889 ± 0.0009} & 0.8270 ± 0.0065 & 0.6566 ± 0.0206 & 0.7700 ± 0.0070 & 0.6751 ± 0.0051 & 0.7541 ± 0.0032 & 0.8106 ± 0.0031 \\
Fentanyl & Analgesics & Medications & 1,615 & 12,982 & \textbf{0.8881 ± 0.0022} & 0.8539 ± 0.0021 & 0.7330 ± 0.0171 & 0.8425 ± 0.0024 & 0.7525 ± 0.0108 & 0.8006 ± 0.0047 & 0.8181 ± 0.0028 \\
Cerebral palsy & Neurodev. & Diseases & 490 & 4,098 & \textbf{0.8814 ± 0.0074} & 0.7105 ± 0.0060 & 0.5318 ± 0.0478 & 0.6147 ± 0.0132 & 0.4808 ± 0.0140 & 0.5910 ± 0.0251 & 0.7380 ± 0.0069 \\
Acute cardiovascular events & Crit.Ill./Cardiopulm. & Diseases & 222 & 2,201 & \textbf{0.8794 ± 0.0051} & 0.8044 ± 0.0125 & 0.6298 ± 0.0515 & 0.7738 ± 0.0232 & 0.6063 ± 0.0674 & 0.7833 ± 0.0124 & 0.7669 ± 0.0048 \\
Acetaminophen & Analgesics & Medications & 306 & 2,997 & \textbf{0.8773 ± 0.0015} & 0.7656 ± 0.0026 & 0.7285 ± 0.0099 & 0.7779 ± 0.0267 & 0.7330 ± 0.0012 & 0.7430 ± 0.0265 & 0.7587 ± 0.0036 \\
Clobazam & Antiepileptics & Medications & 1,581 & 13,421 & \textbf{0.8767 ± 0.0007} & 0.7923 ± 0.0048 & 0.5132 ± 0.0214 & 0.7034 ± 0.0103 & 0.5765 ± 0.0205 & 0.6876 ± 0.0097 & 0.7218 ± 0.0033 \\
Midazolam & Psycholeptics & Medications & 1,627 & 13,441 & \textbf{0.8764 ± 0.0049} & 0.8600 ± 0.0007 & 0.7147 ± 0.0112 & 0.8330 ± 0.0045 & 0.7188 ± 0.0082 & 0.8087 ± 0.0072 & 0.8342 ± 0.0060 \\
Vertex waves & Normal & Features & 741 & 679 & \textbf{0.8661 ± 0.0024} & 0.7729 ± 0.0063 & 0.6313 ± 0.0418 & 0.7374 ± 0.0204 & 0.6785 ± 0.0100 & 0.6794 ± 0.0467 & 0.7173 ± 0.0150 \\
Abnormal & Abnormal & Features & 10,269 & 11,241 & \textbf{0.8618 ± 0.0015} & 0.7701 ± 0.0015 & 0.6200 ± 0.0088 & 0.7120 ± 0.0071 & 0.6457 ± 0.0046 & 0.6995 ± 0.0058 & 0.7574 ± 0.0021 \\
K complexes & Normal & Features & 645 & 602 & \textbf{0.8596 ± 0.0037} & 0.7390 ± 0.0114 & 0.5718 ± 0.0317 & 0.7517 ± 0.0143 & 0.6799 ± 0.0259 & 0.6680 ± 0.0322 & 0.7667 ± 0.0216 \\
Morphine & Analgesics & Medications & 334 & 3,267 & \textbf{0.8586 ± 0.0046} & 0.7631 ± 0.0034 & 0.6676 ± 0.0285 & 0.6077 ± 0.0164 & 0.6028 ± 0.0112 & 0.6768 ± 0.0238 & 0.6687 ± 0.0337 \\
Posterior dominant rhythm & Normal & Features & 4,162 & 3,861 & \textbf{0.8546 ± 0.0040} & 0.7780 ± 0.0044 & 0.6151 ± 0.0241 & 0.7440 ± 0.0078 & 0.6528 ± 0.0055 & 0.7472 ± 0.0078 & 0.7768 ± 0.0013 \\
Symmetric background activity & Normal & Features & 8,260 & 7,904 & \textbf{0.8534 ± 0.0005} & 0.7617 ± 0.0079 & 0.6030 ± 0.0080 & 0.7101 ± 0.0081 & 0.6468 ± 0.0031 & 0.6867 ± 0.0018 & 0.7601 ± 0.0012 \\
Suvorexant & Psycholeptics & Medications & 1,504 & 9,511 & \textbf{0.8523 ± 0.0022} & 0.8232 ± 0.0009 & 0.6535 ± 0.0315 & 0.8197 ± 0.0040 & 0.6822 ± 0.0175 & 0.8232 ± 0.0047 & 0.8069 ± 0.0007 \\
Generalized periodic discharges & Abnormal & Features & 2,405 & 15,338 & \textbf{0.8512 ± 0.0038} & 0.7619 ± 0.0043 & 0.6423 ± 0.0319 & 0.7289 ± 0.0026 & 0.6716 ± 0.0025 & 0.7275 ± 0.0046 & 0.7510 ± 0.0075 \\
Fosphenytoin & Antiepileptics & Medications & 778 & 6,874 & \textbf{0.8465 ± 0.0066} & 0.8040 ± 0.0103 & 0.6022 ± 0.0428 & 0.7164 ± 0.0312 & 0.6354 ± 0.0093 & 0.7443 ± 0.0174 & 0.7900 ± 0.0159 \\
Enoxaparin & Metabolic & Medications & 347 & 3,334 & \textbf{0.8445 ± 0.0047} & 0.7626 ± 0.0022 & 0.6084 ± 0.0381 & 0.7435 ± 0.0137 & 0.6717 ± 0.0263 & 0.7284 ± 0.0338 & 0.7467 ± 0.0038 \\
Cerebral edema & Cerebrovasc./Struct. & Diseases & 1,331 & 10,652 & \textbf{0.8443 ± 0.0031} & 0.7268 ± 0.0017 & 0.6067 ± 0.0385 & 0.7091 ± 0.0031 & 0.6139 ± 0.0051 & 0.7228 ± 0.0065 & 0.7219 ± 0.0037 \\
Epileptiform activity & Abnormal & Features & 3,089 & 20,378 & \textbf{0.8439 ± 0.0017} & 0.7441 ± 0.0052 & 0.5610 ± 0.0332 & 0.7053 ± 0.0008 & 0.6487 ± 0.0069 & 0.6826 ± 0.0017 & 0.7289 ± 0.0040 \\
Septic shock & Systemic infection & Diseases & 720 & 6,162 & \textbf{0.8433 ± 0.0032} & 0.8394 ± 0.0037 & 0.6567 ± 0.0396 & 0.7775 ± 0.0056 & 0.6313 ± 0.0288 & 0.7663 ± 0.0061 & 0.7975 ± 0.0099 \\
Lateralized periodic discharges & Abnormal & Features & 1,733 & 10,981 & \textbf{0.8403 ± 0.0020} & 0.7281 ± 0.0039 & 0.5460 ± 0.0059 & 0.6922 ± 0.0035 & 0.5638 ± 0.0069 & 0.6969 ± 0.0053 & 0.7518 ± 0.0010 \\
Cannabidiol & Antiepileptics & Medications & 1,123 & 7,723 & \textbf{0.8343 ± 0.0051} & 0.7642 ± 0.0086 & 0.5340 ± 0.0313 & 0.7268 ± 0.0079 & 0.5665 ± 0.0223 & 0.6559 ± 0.0062 & 0.7412 ± 0.0026 \\
Post cardiac arrest & Crit.Ill./Cardiopulm. & Diseases & 979 & 8,515 & \textbf{0.8323 ± 0.0026} & 0.7892 ± 0.0070 & 0.6399 ± 0.0090 & 0.7417 ± 0.0120 & 0.6643 ± 0.0096 & 0.6909 ± 0.0089 & 0.7196 ± 0.0054 \\
Sars-CoV-2* & Systemic infection & Diseases & 639 & 5,369 & \textbf{0.8269 ± 0.0034} & 0.7291 ± 0.0226 & 0.6307 ± 0.0455 & 0.7097 ± 0.0225 & 0.6557 ± 0.0227 & 0.6944 ± 0.0249 & 0.7043 ± 0.0055 \\
Coronavirus & Systemic infection & Diseases & 643 & 5,408 & \textbf{0.8265 ± 0.0045} & 0.7424 ± 0.0072 & 0.6277 ± 0.0342 & 0.7251 ± 0.0143 & 0.6496 ± 0.0244 & 0.6915 ± 0.0248 & 0.6995 ± 0.0047 \\
Zonisamide & Antiepileptics & Medications & 957 & 8,385 & \textbf{0.8258 ± 0.0021} & 0.7177 ± 0.0039 & 0.5593 ± 0.0433 & 0.6246 ± 0.0168 & 0.6009 ± 0.0118 & 0.6436 ± 0.0198 & 0.6407 ± 0.0209 \\
Pregabalin & Antiepileptics & Medications & 936 & 7,443 & \textbf{0.8251 ± 0.0014} & 0.7409 ± 0.0060 & 0.5105 ± 0.0347 & 0.7072 ± 0.0136 & 0.5765 ± 0.0273 & 0.6621 ± 0.0073 & 0.7280 ± 0.0052 \\
Alcoholic liver disease & Hepatic Renal & Diseases & 638 & 5,398 & \textbf{0.8241 ± 0.0027} & 0.6715 ± 0.0127 & 0.5623 ± 0.0319 & 0.5916 ± 0.0172 & 0.5328 ± 0.0244 & 0.6146 ± 0.0215 & 0.6512 ± 0.0448 \\
Generalized slowing & Abnormal & Features & 12,461 & 12,959 & \textbf{0.8193 ± 0.0013} & 0.7722 ± 0.0014 & 0.6157 ± 0.0162 & 0.7520 ± 0.0047 & 0.6664 ± 0.0025 & 0.7451 ± 0.0012 & 0.7681 ± 0.0018 \\
Sepsis & Systemic infection & Diseases & 1,098 & 8,914 & \textbf{0.8188 ± 0.0041} & 0.7946 ± 0.0014 & 0.6025 ± 0.0280 & 0.7730 ± 0.0066 & 0.6120 ± 0.0056 & 0.7413 ± 0.0091 & 0.7819 ± 0.0037 \\
Phenobarbital & Antiepileptics & Medications & 1,181 & 10,002 & \textbf{0.8177 ± 0.0046} & 0.7399 ± 0.0007 & 0.5470 ± 0.0096 & 0.6499 ± 0.0205 & 0.5325 ± 0.0066 & 0.6519 ± 0.0185 & 0.6785 ± 0.0058 \\
Compression of brain & Cerebrovasc./Struct. & Diseases & 781 & 6,563 & \textbf{0.8174 ± 0.0066} & 0.7501 ± 0.0064 & 0.6021 ± 0.0395 & 0.6606 ± 0.0269 & 0.5910 ± 0.0162 & 0.6876 ± 0.0132 & 0.7584 ± 0.0026 \\
Brain damage and brain death & Neurodegeneration & Diseases & 1,542 & 11,019 & \textbf{0.8163 ± 0.0036} & 0.7397 ± 0.0019 & 0.6069 ± 0.0127 & 0.7111 ± 0.0029 & 0.6241 ± 0.0105 & 0.6944 ± 0.0017 & 0.7207 ± 0.0076 \\
Malignant neoplasm of brain & Oncology & Diseases & 2,069 & 16,507 & \textbf{0.8161 ± 0.0031} & 0.6925 ± 0.0043 & 0.5346 ± 0.0124 & 0.6463 ± 0.0026 & 0.5589 ± 0.0082 & 0.6128 ± 0.0026 & 0.6987 ± 0.0077 \\
Ramelteon & Psycholeptics & Medications & 272 & 2,542 & \textbf{0.8111 ± 0.0079} & 0.7787 ± 0.0177 & 0.6584 ± 0.0329 & 0.6772 ± 0.0152 & 0.6672 ± 0.0378 & 0.6824 ± 0.0205 & 0.7461 ± 0.0159 \\
Lacosamide & Antiepileptics & Medications & 2,239 & 18,489 & \textbf{0.8097 ± 0.0020} & 0.7131 ± 0.0110 & 0.5471 ± 0.0103 & 0.6701 ± 0.0072 & 0.5600 ± 0.0133 & 0.6375 ± 0.0073 & 0.7227 ± 0.0097 \\
Baclofen & Psycholeptics & Medications & 219 & 2,162 & \textbf{0.8083 ± 0.0051} & 0.5694 ± 0.0091 & 0.5883 ± 0.0659 & 0.5157 ± 0.0284 & 0.5089 ± 0.0628 & 0.5361 ± 0.0244 & 0.5855 ± 0.0266 \\
Ketamine & Anesthetics & Medications & 467 & 4,098 & \textbf{0.8056 ± 0.0082} & 0.7411 ± 0.0072 & 0.6771 ± 0.0247 & 0.6775 ± 0.0069 & 0.6372 ± 0.0300 & 0.7189 ± 0.0033 & 0.7673 ± 0.0092 \\
Trazodone & Antidepressants & Medications & 308 & 2,965 & \textbf{0.8055 ± 0.0070} & 0.6395 ± 0.0030 & 0.6399 ± 0.0260 & 0.6063 ± 0.0259 & 0.5952 ± 0.0347 & 0.6529 ± 0.0159 & 0.6376 ± 0.0159 \\
Ventricular fibrillation & Crit.Ill./Cardiopulm. & Diseases & 453 & 3,961 & \textbf{0.8050 ± 0.0346} & 0.7876 ± 0.0038 & 0.6531 ± 0.0490 & 0.7512 ± 0.0198 & 0.7282 ± 0.0161 & 0.7249 ± 0.0222 & 0.7133 ± 0.0194 \\
Bacteremia Sepsis and SIRS & Systemic infection & Diseases & 1,361 & 10,565 & \textbf{0.8037 ± 0.0037} & 0.7653 ± 0.0031 & 0.6042 ± 0.0188 & 0.7076 ± 0.0067 & 0.5910 ± 0.0074 & 0.7212 ± 0.0031 & 0.7356 ± 0.0053 \\
Encephalopathy & Metabolic & Diseases & 2,175 & 17,596 & \textbf{0.7989 ± 0.0014} & 0.7598 ± 0.0013 & 0.5575 ± 0.0244 & 0.6970 ± 0.0094 & 0.6354 ± 0.0037 & 0.6884 ± 0.0006 & 0.7206 ± 0.0053 \\
Sleep spindles & Normal & Features & 1,316 & 1,185 & \textbf{0.7980 ± 0.0048} & 0.7683 ± 0.0081 & 0.6474 ± 0.0255 & 0.6676 ± 0.0147 & 0.6115 ± 0.0153 & 0.6077 ± 0.0186 & 0.6723 ± 0.0068 \\
Focal slowing & Abnormal & Features & 2,776 & 17,120 & \textbf{0.7918 ± 0.0038} & 0.6794 ± 0.0017 & 0.5321 ± 0.0143 & 0.6243 ± 0.0049 & 0.5601 ± 0.0025 & 0.5988 ± 0.0034 & 0.6887 ± 0.0047 \\
Infectious disease - respiratory (acute) & Systemic infection & Diseases & 554 & 5,289 & \textbf{0.7907 ± 0.0061} & 0.6629 ± 0.0032 & 0.5843 ± 0.0326 & 0.6658 ± 0.0077 & 0.5735 ± 0.0167 & 0.6312 ± 0.0070 & 0.6172 ± 0.0117 \\
Methadone & Analgesics & Medications & 537 & 4,501 & \textbf{0.7901 ± 0.0019} & 0.6942 ± 0.0102 & 0.5323 ± 0.0150 & 0.6653 ± 0.0257 & 0.4824 ± 0.0336 & 0.6653 ± 0.0102 & 0.6968 ± 0.0104 \\
Ceftazidime & Anti-infectives & Medications & 807 & 6,292 & \textbf{0.7900 ± 0.0020} & 0.7286 ± 0.0064 & 0.6377 ± 0.0084 & 0.6833 ± 0.0068 & 0.6265 ± 0.0179 & 0.6952 ± 0.0050 & 0.7256 ± 0.0020 \\
Olanzapine & Psycholeptics & Medications & 186 & 1,755 & 0.7897 ± 0.0083 & \textbf{0.7957 ± 0.0022} & 0.6865 ± 0.0256 & 0.6688 ± 0.0318 & 0.5478 ± 0.0494 & 0.5998 ± 0.0459 & 0.6233 ± 0.0166 \\
Acute kidney failure & Hepatic Renal & Diseases & 1,655 & 11,364 & \textbf{0.7889 ± 0.0051} & 0.7616 ± 0.0035 & 0.6067 ± 0.0165 & 0.7297 ± 0.0041 & 0.6386 ± 0.0099 & 0.7046 ± 0.0032 & 0.7054 ± 0.0047 \\
Brivaracetam & Antiepileptics & Medications & 446 & 3,778 & \textbf{0.7887 ± 0.0069} & 0.6476 ± 0.0040 & 0.5454 ± 0.0512 & 0.6020 ± 0.0275 & 0.5360 ± 0.0142 & 0.6217 ± 0.0194 & 0.6366 ± 0.0200 \\
Acidosis & Metabolic & Diseases & 1,052 & 8,421 & \textbf{0.7879 ± 0.0030} & 0.7451 ± 0.0086 & 0.6073 ± 0.0249 & 0.6884 ± 0.0083 & 0.6442 ± 0.0081 & 0.6646 ± 0.0021 & 0.7236 ± 0.0038 \\
Renal failure & Hepatic Renal & Diseases & 1,720 & 11,718 & \textbf{0.7852 ± 0.0045} & 0.7513 ± 0.0032 & 0.5976 ± 0.0145 & 0.7348 ± 0.0059 & 0.6484 ± 0.0122 & 0.7157 ± 0.0041 & 0.7132 ± 0.0029 \\
Cefepime & Anti-infectives & Medications & 503 & 4,817 & \textbf{0.7835 ± 0.0047} & 0.7029 ± 0.0075 & 0.5030 ± 0.0448 & 0.6888 ± 0.0108 & 0.5419 ± 0.0172 & 0.6691 ± 0.0068 & 0.6640 ± 0.0074 \\
Nontraumatic Intracranial hemorrhage & Cerebrovasc./Struct. & Diseases & 2,331 & 16,268 & \textbf{0.7810 ± 0.0035} & 0.7362 ± 0.0036 & 0.5576 ± 0.0199 & 0.7150 ± 0.0038 & 0.6101 ± 0.0088 & 0.7118 ± 0.0065 & 0.7276 ± 0.0037 \\
Amiodarone & Cardiovascular & Medications & 946 & 7,330 & \textbf{0.7803 ± 0.0025} & 0.7674 ± 0.0036 & 0.6387 ± 0.0338 & 0.7358 ± 0.0157 & 0.6724 ± 0.0111 & 0.6767 ± 0.0093 & 0.6899 ± 0.0053 \\
Diffuse beta & Normal & Features & 1,629 & 6,583 & \textbf{0.7802 ± 0.0017} & 0.7125 ± 0.0093 & 0.6106 ± 0.0182 & 0.6839 ± 0.0152 & 0.6376 ± 0.0032 & 0.6810 ± 0.0014 & 0.7007 ± 0.0029 \\
Mixed disorder of acid-base balance & Metabolic & Diseases & 1,088 & 8,696 & \textbf{0.7801 ± 0.0036} & 0.7515 ± 0.0033 & 0.6304 ± 0.0122 & 0.7003 ± 0.0067 & 0.6443 ± 0.0128 & 0.6651 ± 0.0093 & 0.7213 ± 0.0073 \\
Opioid use disorders & Substance Use & Diseases & 1,080 & 8,805 & \textbf{0.7797 ± 0.0042} & 0.6881 ± 0.0078 & 0.5242 ± 0.0098 & 0.6101 ± 0.0188 & 0.4791 ± 0.0165 & 0.5246 ± 0.0196 & 0.5783 ± 0.0056 \\
Retigabine & Antiepileptics & Medications & 548 & 4,637 & \textbf{0.7761 ± 0.0052} & 0.6268 ± 0.0081 & 0.5058 ± 0.0055 & 0.5912 ± 0.0143 & 0.4847 ± 0.0241 & 0.6170 ± 0.0169 & 0.5956 ± 0.0156 \\
Fibrosis and cirrhosis of liver & Hepatic Renal & Diseases & 1,023 & 8,411 & \textbf{0.7742 ± 0.0017} & 0.6405 ± 0.0065 & 0.5723 ± 0.0125 & 0.5753 ± 0.0104 & 0.5491 ± 0.0188 & 0.6102 ± 0.0317 & 0.6072 ± 0.0098 \\
Opioid abuse or dependence & Substance Use & Diseases & 995 & 8,219 & \textbf{0.7739 ± 0.0026} & 0.6813 ± 0.0058 & 0.5432 ± 0.0269 & 0.6048 ± 0.0089 & 0.5045 ± 0.0164 & 0.5313 ± 0.0153 & 0.5769 ± 0.0033 \\
Nebivolol & Cardiovascular & Medications & 508 & 4,331 & \textbf{0.7708 ± 0.0367} & 0.6747 ± 0.0172 & 0.4964 ± 0.0353 & 0.5352 ± 0.0202 & 0.4199 ± 0.0286 & 0.5584 ± 0.0093 & 0.6287 ± 0.0187 \\
(Idiopathic) normal pressure hydrocephalus & Cerebrovasc./Struct. & Diseases & 318 & 2,797 & \textbf{0.7683 ± 0.0030} & 0.6109 ± 0.0033 & 0.4503 ± 0.0068 & 0.5691 ± 0.0385 & 0.3799 ± 0.0321 & 0.5817 ± 0.0185 & 0.5949 ± 0.0078 \\
Insulin (soluble human) & Metabolic & Medications & 1,610 & 9,902 & \textbf{0.7678 ± 0.0030} & 0.7609 ± 0.0017 & 0.6009 ± 0.0127 & 0.7307 ± 0.0068 & 0.6421 ± 0.0026 & 0.6927 ± 0.0072 & 0.7438 ± 0.0023 \\
Cirrhosis of liver & Hepatic Renal & Diseases & 992 & 8,261 & \textbf{0.7678 ± 0.0083} & 0.6296 ± 0.0072 & 0.5122 ± 0.0425 & 0.5516 ± 0.0094 & 0.5390 ± 0.0082 & 0.6119 ± 0.0320 & 0.6086 ± 0.0102 \\
Alzheimer's disease & Neurodegeneration & Diseases & 528 & 4,585 & \textbf{0.7677 ± 0.0057} & 0.6158 ± 0.0041 & 0.5142 ± 0.0196 & 0.6048 ± 0.0164 & 0.5036 ± 0.0129 & 0.5771 ± 0.0067 & 0.6110 ± 0.0057 \\
Bacteremia & Systemic infection & Diseases & 950 & 7,710 & \textbf{0.7673 ± 0.0066} & 0.7072 ± 0.0052 & 0.5747 ± 0.0181 & 0.6481 ± 0.0157 & 0.5494 ± 0.0240 & 0.6793 ± 0.0065 & 0.6449 ± 0.0127 \\
Toxic encephalopathy & Metabolic & Diseases & 554 & 4,613 & \textbf{0.7661 ± 0.0031} & 0.6185 ± 0.0096 & 0.5598 ± 0.0225 & 0.6219 ± 0.0147 & 0.5539 ± 0.0085 & 0.5913 ± 0.0361 & 0.6788 ± 0.0184 \\
Epinephrine & Cardiovascular & Medications & 1,225 & 8,269 & \textbf{0.7640 ± 0.0044} & 0.7231 ± 0.0081 & 0.6222 ± 0.0366 & 0.7278 ± 0.0035 & 0.6690 ± 0.0195 & 0.6498 ± 0.0180 & 0.6750 ± 0.0041 \\
Transient global amnesia & Cognitive/Lang. & Diseases & 226 & 2,207 & \textbf{0.7632 ± 0.0023} & 0.7526 ± 0.0104 & 0.6764 ± 0.0196 & 0.7385 ± 0.0065 & 0.7113 ± 0.0163 & 0.7193 ± 0.0474 & 0.7583 ± 0.0154 \\
Dopamine & Cardiovascular & Medications & 329 & 2,634 & \textbf{0.7625 ± 0.0165} & 0.6964 ± 0.0170 & 0.6004 ± 0.0512 & 0.6800 ± 0.0152 & 0.6797 ± 0.0158 & 0.5885 ± 0.0331 & 0.7110 ± 0.0198 \\
Lamotrigine & Antiepileptics & Medications & 2,648 & 21,755 & \textbf{0.7625 ± 0.0083} & 0.6708 ± 0.0030 & 0.5499 ± 0.0211 & 0.6088 ± 0.0063 & 0.5755 ± 0.0040 & 0.6276 ± 0.0049 & 0.6598 ± 0.0109 \\
Meropenem & Anti-infectives & Medications & 808 & 6,501 & \textbf{0.7621 ± 0.0029} & 0.7136 ± 0.0061 & 0.5886 ± 0.0326 & 0.6695 ± 0.0104 & 0.5713 ± 0.0103 & 0.6572 ± 0.0053 & 0.6837 ± 0.0065 \\
Valproate & Antiepileptics & Medications & 2,448 & 20,399 & \textbf{0.7604 ± 0.0053} & 0.6666 ± 0.0036 & 0.5326 ± 0.0248 & 0.6051 ± 0.0036 & 0.5632 ± 0.0109 & 0.6137 ± 0.0085 & 0.6434 ± 0.0083 \\
Phenytoin & Antiepileptics & Medications & 1,598 & 13,625 & \textbf{0.7586 ± 0.0014} & 0.6521 ± 0.0050 & 0.5074 ± 0.0194 & 0.5805 ± 0.0208 & 0.5292 ± 0.0136 & 0.5855 ± 0.0152 & 0.6280 ± 0.0103 \\
Remifentanil & Analgesics & Medications & 557 & 4,654 & \textbf{0.7577 ± 0.0115} & 0.6582 ± 0.0019 & 0.5780 ± 0.0491 & 0.6431 ± 0.0154 & 0.5252 ± 0.0318 & 0.5882 ± 0.0174 & 0.6651 ± 0.0095 \\
Hydrocephalus & Cerebrovasc./Struct. & Diseases & 1,577 & 12,779 & \textbf{0.7575 ± 0.0052} & 0.6757 ± 0.0025 & 0.5177 ± 0.0165 & 0.6572 ± 0.0109 & 0.5432 ± 0.0109 & 0.6473 ± 0.0109 & 0.6893 ± 0.0038 \\
Coma & Cognitive/Lang. & Diseases & 1,350 & 10,933 & \textbf{0.7543 ± 0.0032} & 0.7314 ± 0.0019 & 0.5934 ± 0.0135 & 0.6859 ± 0.0030 & 0.6175 ± 0.0143 & 0.6707 ± 0.0060 & 0.6776 ± 0.0084 \\
Diazepam & Antiepileptics & Medications & 832 & 7,172 & \textbf{0.7543 ± 0.0030} & 0.5642 ± 0.0282 & 0.5124 ± 0.0348 & 0.5714 ± 0.0300 & 0.5797 ± 0.0136 & 0.5207 ± 0.0023 & 0.5463 ± 0.0284 \\
Obstructive hydrocephalus & Cerebrovasc./Struct. & Diseases & 1,028 & 8,521 & \textbf{0.7538 ± 0.0032} & 0.6529 ± 0.0075 & 0.5259 ± 0.0421 & 0.6407 ± 0.0187 & 0.5303 ± 0.0147 & 0.6410 ± 0.0245 & 0.6570 ± 0.0044 \\
Delirium syndrome & Cognitive/Lang. & Diseases & 345 & 3,328 & \textbf{0.7517 ± 0.0062} & 0.6874 ± 0.0063 & 0.4726 ± 0.0459 & 0.6181 ± 0.0237 & 0.4375 ± 0.0319 & 0.6467 ± 0.0373 & 0.6210 ± 0.0228 \\
Furosemide & Cardiovascular & Medications & 1,780 & 10,952 & 0.7492 ± 0.0060 & \textbf{0.7555 ± 0.0025} & 0.5925 ± 0.0179 & 0.7145 ± 0.0139 & 0.6357 ± 0.0086 & 0.7352 ± 0.0083 & 0.7146 ± 0.0041 \\
Ibuprofen & Analgesics & Medications & 395 & 3,118 & \textbf{0.7473 ± 0.0059} & 0.6874 ± 0.0179 & 0.4898 ± 0.0116 & 0.5286 ± 0.0348 & 0.5388 ± 0.0286 & 0.5353 ± 0.0153 & 0.6031 ± 0.0173 \\
Aripiprazole & Psycholeptics & Medications & 484 & 3,984 & \textbf{0.7464 ± 0.0036} & 0.6362 ± 0.0417 & 0.5533 ± 0.0511 & 0.6188 ± 0.0272 & 0.5602 ± 0.0430 & 0.6031 ± 0.0187 & 0.6504 ± 0.0187 \\
Partial epilepsy & Epilepsy/Seizure & Diseases & 2,670 & 18,375 & \textbf{0.7463 ± 0.0052} & 0.6628 ± 0.0047 & 0.5337 ± 0.0130 & 0.6079 ± 0.0027 & 0.5829 ± 0.0042 & 0.5996 ± 0.0073 & 0.6301 ± 0.0048 \\
Acute leukemia & Oncology & Diseases & 587 & 4,952 & \textbf{0.7460 ± 0.0046} & 0.6615 ± 0.0081 & 0.5549 ± 0.0396 & 0.6424 ± 0.0698 & 0.5487 ± 0.0078 & 0.7197 ± 0.0082 & 0.6575 ± 0.0259 \\
Zolpidem & Psycholeptics & Medications & 287 & 2,717 & \textbf{0.7458 ± 0.0062} & 0.6298 ± 0.0125 & 0.4226 ± 0.0320 & 0.5200 ± 0.0549 & 0.6099 ± 0.0556 & 0.6345 ± 0.0186 & 0.6133 ± 0.0189 \\
Cerebrovascular insufficiency & Cerebrovasc./Struct. & Diseases & 1,078 & 9,056 & \textbf{0.7447 ± 0.0032} & 0.6702 ± 0.0031 & 0.5538 ± 0.0261 & 0.6199 ± 0.0062 & 0.5777 ± 0.0192 & 0.6329 ± 0.0063 & 0.6529 ± 0.0088 \\
Buprenorphine & Analgesics & Medications & 309 & 2,876 & \textbf{0.7438 ± 0.0059} & 0.6337 ± 0.0066 & 0.4698 ± 0.0198 & 0.5909 ± 0.0189 & 0.4404 ± 0.0374 & 0.5644 ± 0.0458 & 0.6172 ± 0.0149 \\
Autism & Neurodev. & Diseases & 687 & 4,480 & \textbf{0.7438 ± 0.0082} & 0.6808 ± 0.0022 & 0.5742 ± 0.0480 & 0.6341 ± 0.0074 & 0.5378 ± 0.0341 & 0.6104 ± 0.0062 & 0.6433 ± 0.0175 \\
Epilepsy & Epilepsy/Seizure & Diseases & 2,651 & 16,423 & \textbf{0.7421 ± 0.0011} & 0.6535 ± 0.0022 & 0.5138 ± 0.0261 & 0.6020 ± 0.0084 & 0.5546 ± 0.0100 & 0.6116 ± 0.0078 & 0.6132 ± 0.0034 \\
Piperacillin + tazobactam & Anti-infectives & Medications & 806 & 6,583 & \textbf{0.7419 ± 0.0021} & 0.7289 ± 0.0035 & 0.5872 ± 0.0558 & 0.6905 ± 0.0091 & 0.6391 ± 0.0180 & 0.6827 ± 0.0093 & 0.6927 ± 0.0058 \\
Lorazepam & Antiepileptics & Medications & 2,395 & 18,340 & \textbf{0.7414 ± 0.0031} & 0.6526 ± 0.0097 & 0.5612 ± 0.0133 & 0.6192 ± 0.0084 & 0.5501 ± 0.0024 & 0.6075 ± 0.0103 & 0.6018 ± 0.0058 \\
Dementias & Neurodegeneration & Diseases & 1,223 & 9,505 & \textbf{0.7367 ± 0.0021} & 0.6666 ± 0.0038 & 0.5583 ± 0.0238 & 0.6107 ± 0.0070 & 0.5304 ± 0.0069 & 0.6199 ± 0.0107 & 0.6559 ± 0.0100 \\
Oxcarbazepine & Antiepileptics & Medications & 1,481 & 12,682 & \textbf{0.7367 ± 0.0070} & 0.6512 ± 0.0054 & 0.5302 ± 0.0358 & 0.5975 ± 0.0123 & 0.5191 ± 0.0247 & 0.5984 ± 0.0129 & 0.6327 ± 0.0214 \\
Delusional disorders & Psychiatric & Diseases & 611 & 5,291 & \textbf{0.7361 ± 0.0078} & 0.6437 ± 0.0084 & 0.5459 ± 0.0398 & 0.5330 ± 0.0324 & 0.5164 ± 0.0095 & 0.5281 ± 0.0224 & 0.5615 ± 0.0204 \\
Levodopa & Psycholeptics & Medications & 370 & 3,164 & \textbf{0.7358 ± 0.0082} & 0.7207 ± 0.0044 & 0.5604 ± 0.0160 & 0.5355 ± 0.0272 & 0.5558 ± 0.0298 & 0.5983 ± 0.0065 & 0.6067 ± 0.0050 \\
Aciclovir (high-dose) & Anti-infectives & Medications & 1,098 & 8,364 & \textbf{0.7358 ± 0.0113} & 0.6909 ± 0.0027 & 0.5244 ± 0.0072 & 0.6605 ± 0.0105 & 0.5417 ± 0.0181 & 0.6664 ± 0.0170 & 0.6879 ± 0.0032 \\
Topiramate & Antiepileptics & Medications & 1,406 & 12,402 & \textbf{0.7340 ± 0.0076} & 0.7168 ± 0.0046 & 0.5716 ± 0.0376 & 0.6341 ± 0.0057 & 0.5695 ± 0.0026 & 0.6411 ± 0.0138 & 0.6574 ± 0.0070 \\
Levetiracetam & Antiepileptics & Medications & 3,496 & 23,045 & \textbf{0.7339 ± 0.0015} & 0.6608 ± 0.0021 & 0.5510 ± 0.0131 & 0.6266 ± 0.0064 & 0.6090 ± 0.0062 & 0.6194 ± 0.0065 & 0.6419 ± 0.0013 \\
Secondary malignant neoplasm & Oncology & Diseases & 1,515 & 11,789 & \textbf{0.7329 ± 0.0028} & 0.6796 ± 0.0044 & 0.5813 ± 0.0173 & 0.6245 ± 0.0049 & 0.5283 ± 0.0154 & 0.6146 ± 0.0055 & 0.6473 ± 0.0064 \\
Bipolar I disorder & Psychiatric & Diseases & 922 & 7,851 & \textbf{0.7318 ± 0.0023} & 0.6338 ± 0.0088 & 0.5189 ± 0.0249 & 0.5289 ± 0.0287 & 0.5032 ± 0.0191 & 0.5808 ± 0.0161 & 0.5829 ± 0.0294 \\
Benign neoplasm of brain & Oncology & Diseases & 753 & 6,531 & \textbf{0.7316 ± 0.0110} & 0.5928 ± 0.0065 & 0.4864 ± 0.0445 & 0.5140 ± 0.0155 & 0.4984 ± 0.0227 & 0.5436 ± 0.0216 & 0.5730 ± 0.0080 \\
Non-Hodgkin lymphoma & Oncology & Diseases & 1,016 & 8,556 & \textbf{0.7312 ± 0.0069} & 0.6494 ± 0.0053 & 0.5801 ± 0.0471 & 0.6520 ± 0.0163 & 0.5383 ± 0.0243 & 0.6893 ± 0.0164 & 0.6721 ± 0.0119 \\
Carbamazepine & Antiepileptics & Medications & 706 & 6,990 & \textbf{0.7305 ± 0.0121} & 0.6178 ± 0.0057 & 0.5297 ± 0.0913 & 0.5979 ± 0.0167 & 0.5442 ± 0.0108 & 0.6354 ± 0.0236 & 0.6417 ± 0.0038 \\
Primary psychosis & Psychiatric & Diseases & 653 & 6,218 & \textbf{0.7296 ± 0.0057} & 0.6411 ± 0.0049 & 0.5279 ± 0.0271 & 0.6236 ± 0.0082 & 0.5897 ± 0.0084 & 0.6007 ± 0.0084 & 0.6133 ± 0.0200 \\
Nontraumatic subdural hemorrhage & Cerebrovasc./Struct. & Diseases & 1,681 & 13,670 & \textbf{0.7287 ± 0.0031} & 0.6587 ± 0.0023 & 0.4906 ± 0.0216 & 0.6357 ± 0.0078 & 0.5534 ± 0.0294 & 0.6289 ± 0.0066 & 0.6302 ± 0.0041 \\
Sertraline & Antidepressants & Medications & 354 & 3,423 & \textbf{0.7282 ± 0.0099} & 0.5841 ± 0.0089 & 0.5582 ± 0.0336 & 0.6262 ± 0.0188 & 0.5906 ± 0.0188 & 0.6239 ± 0.0064 & 0.6544 ± 0.0299 \\
Anoxic brain injury & Neurodegeneration & Diseases & 284 & 2,817 & \textbf{0.7273 ± 0.0112} & 0.6582 ± 0.0047 & 0.5416 ± 0.0256 & 0.5597 ± 0.0732 & 0.4704 ± 0.0310 & 0.6170 ± 0.0287 & 0.5753 ± 0.0383 \\
Quetiapine & Psycholeptics & Medications & 481 & 4,669 & \textbf{0.7268 ± 0.0035} & 0.6943 ± 0.0036 & 0.5137 ± 0.0485 & 0.6682 ± 0.0069 & 0.5085 ± 0.0390 & 0.6530 ± 0.0135 & 0.6806 ± 0.0218 \\
Fluconazole & Anti-infectives & Medications & 489 & 4,075 & \textbf{0.7262 ± 0.0041} & 0.5784 ± 0.0087 & 0.4746 ± 0.0325 & 0.5717 ± 0.0151 & 0.4763 ± 0.0117 & 0.5655 ± 0.0369 & 0.5496 ± 0.0118 \\
Generalized epilepsy & Epilepsy/Seizure & Diseases & 2,388 & 17,018 & \textbf{0.7250 ± 0.0037} & 0.6674 ± 0.0013 & 0.5432 ± 0.0110 & 0.6475 ± 0.0029 & 0.5841 ± 0.0088 & 0.6311 ± 0.0094 & 0.6244 ± 0.0079 \\
Hyperkalemia [Hyperpotassemia] & Metabolic & Diseases & 629 & 5,303 & \textbf{0.7245 ± 0.0013} & 0.6657 ± 0.0105 & 0.6205 ± 0.0457 & 0.5919 ± 0.0157 & 0.6056 ± 0.0204 & 0.5675 ± 0.0101 & 0.5600 ± 0.0062 \\
Metformin & Metabolic & Medications & 1,003 & 8,114 & \textbf{0.7213 ± 0.0178} & 0.6803 ± 0.0070 & 0.5530 ± 0.0182 & 0.6272 ± 0.0246 & 0.5964 ± 0.0016 & 0.6266 ± 0.0062 & 0.6499 ± 0.0103 \\
Scopolamine (antiemetic) & Psycholeptics & Medications & 649 & 5,376 & \textbf{0.7213 ± 0.0054} & 0.6721 ± 0.0062 & 0.5476 ± 0.0193 & 0.6391 ± 0.0058 & 0.5558 ± 0.0510 & 0.6683 ± 0.0155 & 0.6618 ± 0.0082 \\
Clonazepam & Antiepileptics & Medications & 1,702 & 14,744 & \textbf{0.7195 ± 0.0096} & 0.6359 ± 0.0031 & 0.5497 ± 0.0270 & 0.5815 ± 0.0156 & 0.5559 ± 0.0153 & 0.6166 ± 0.0167 & 0.6166 ± 0.0085 \\
Diastolic heart failure & Crit.Ill./Cardiopulm. & Diseases & 1,208 & 9,577 & \textbf{0.7165 ± 0.0019} & 0.6625 ± 0.0035 & 0.5323 ± 0.0244 & 0.6115 ± 0.0101 & 0.5630 ± 0.0226 & 0.6359 ± 0.0085 & 0.6324 ± 0.0209 \\
Apixaban & Cardiovascular & Medications & 555 & 5,351 & \textbf{0.7164 ± 0.0034} & 0.6527 ± 0.0181 & 0.6619 ± 0.0634 & 0.7096 ± 0.0076 & 0.6942 ± 0.0207 & 0.6885 ± 0.0104 & 0.6876 ± 0.0062 \\
Lymphoma & Oncology & Diseases & 1,080 & 9,047 & \textbf{0.7162 ± 0.0048} & 0.6307 ± 0.0128 & 0.5558 ± 0.0391 & 0.6454 ± 0.0065 & 0.5579 ± 0.0127 & 0.6618 ± 0.0129 & 0.6619 ± 0.0096 \\
Hydroxyzine (anxiolytic) & Psycholeptics & Medications & 555 & 4,415 & \textbf{0.7159 ± 0.0040} & 0.6314 ± 0.0117 & 0.5409 ± 0.0189 & 0.5538 ± 0.0149 & 0.5563 ± 0.0201 & 0.5696 ± 0.0241 & 0.6078 ± 0.0267 \\
Gabapentin & Antiepileptics & Medications & 2,001 & 16,661 & \textbf{0.7156 ± 0.0031} & 0.6431 ± 0.0058 & 0.5276 ± 0.0113 & 0.6122 ± 0.0049 & 0.5485 ± 0.0145 & 0.5974 ± 0.0010 & 0.6138 ± 0.0166 \\
Leukemia & Oncology & Diseases & 840 & 7,194 & \textbf{0.7150 ± 0.0093} & 0.6947 ± 0.0075 & 0.5843 ± 0.0541 & 0.6879 ± 0.0127 & 0.6142 ± 0.0181 & 0.6990 ± 0.0036 & 0.6688 ± 0.0121 \\
Asphyxia and hypoxemia & Crit.Ill./Cardiopulm. & Diseases & 1,931 & 14,865 & \textbf{0.7138 ± 0.0032} & 0.7119 ± 0.0021 & 0.5267 ± 0.0229 & 0.6837 ± 0.0075 & 0.5695 ± 0.0066 & 0.6754 ± 0.0081 & 0.6753 ± 0.0076 \\
Parkinsonism & Movement Dis. & Diseases & 655 & 5,578 & \textbf{0.7133 ± 0.0032} & 0.6565 ± 0.0042 & 0.5938 ± 0.0085 & 0.6159 ± 0.0375 & 0.5245 ± 0.0246 & 0.6282 ± 0.0070 & 0.6465 ± 0.0039 \\
Psychoactive substance dependance & Substance Use & Diseases & 1,729 & 13,642 & \textbf{0.7122 ± 0.0019} & 0.6185 ± 0.0061 & 0.5174 ± 0.0124 & 0.5495 ± 0.0188 & 0.5402 ± 0.0142 & 0.5596 ± 0.0076 & 0.5956 ± 0.0032 \\
Stimulant use disorders & Substance Use & Diseases & 610 & 5,200 & \textbf{0.7115 ± 0.0036} & 0.5937 ± 0.0088 & 0.4611 ± 0.0306 & 0.5149 ± 0.0132 & 0.4425 ± 0.0104 & 0.4382 ± 0.0161 & 0.5061 ± 0.0175 \\
Insulin (isophane human) & Metabolic & Medications & 958 & 7,548 & \textbf{0.7099 ± 0.0042} & 0.6945 ± 0.0020 & 0.6153 ± 0.0431 & 0.6526 ± 0.0115 & 0.5996 ± 0.0180 & 0.6538 ± 0.0020 & 0.6480 ± 0.0047 \\
Thrombosis of cerebral or precerebral arteries & Cerebrovasc./Struct. & Diseases & 700 & 6,026 & \textbf{0.7097 ± 0.0055} & 0.5496 ± 0.0055 & 0.4952 ± 0.0242 & 0.4806 ± 0.0081 & 0.4526 ± 0.0186 & 0.5520 ± 0.0091 & 0.5302 ± 0.0088 \\
Hypoxemia & Crit.Ill./Cardiopulm. & Diseases & 1,908 & 14,756 & 0.7096 ± 0.0027 & \textbf{0.7152 ± 0.0022} & 0.5530 ± 0.0269 & 0.6851 ± 0.0054 & 0.5757 ± 0.0049 & 0.6864 ± 0.0103 & 0.6800 ± 0.0051 \\
Occlusion and stenosis of cerebral arteries & Cerebrovasc./Struct. & Diseases & 1,421 & 11,511 & \textbf{0.7093 ± 0.0031} & 0.6343 ± 0.0088 & 0.5403 ± 0.0133 & 0.6247 ± 0.0058 & 0.5599 ± 0.0266 & 0.6075 ± 0.0089 & 0.6276 ± 0.0087 \\
Ampicillin & Anti-infectives & Medications & 885 & 6,759 & \textbf{0.7086 ± 0.0049} & 0.6768 ± 0.0115 & 0.5340 ± 0.0303 & 0.6127 ± 0.0189 & 0.5117 ± 0.0165 & 0.6167 ± 0.0115 & 0.6319 ± 0.0094 \\
Citalopram & Antidepressants & Medications & 1,017 & 8,361 & \textbf{0.7072 ± 0.0053} & 0.6964 ± 0.0048 & 0.5427 ± 0.0489 & 0.6232 ± 0.0093 & 0.5340 ± 0.0131 & 0.5809 ± 0.0105 & 0.6457 ± 0.0109 \\
Global developmental delay & Neurodev. & Diseases & 1,257 & 10,382 & \textbf{0.7071 ± 0.0059} & 0.6430 ± 0.0010 & 0.5259 ± 0.0412 & 0.5778 ± 0.0216 & 0.5468 ± 0.0154 & 0.5906 ± 0.0104 & 0.6049 ± 0.0107 \\
Pancytopenia & Hematologic/Immune & Diseases & 1,090 & 8,888 & \textbf{0.7062 ± 0.0050} & 0.6789 ± 0.0055 & 0.5899 ± 0.0318 & 0.6742 ± 0.0076 & 0.5992 ± 0.0151 & 0.6952 ± 0.0078 & 0.6897 ± 0.0056 \\
Acute myeloid leukemia & Oncology & Diseases & 455 & 3,887 & \textbf{0.7057 ± 0.0081} & 0.6445 ± 0.0145 & 0.6060 ± 0.0541 & 0.6330 ± 0.0146 & 0.5218 ± 0.0163 & 0.6994 ± 0.0311 & 0.6407 ± 0.0181 \\
Thrombocytopenia & Hematologic/Immune & Diseases & 1,795 & 14,194 & \textbf{0.7056 ± 0.0057} & 0.6720 ± 0.0024 & 0.5363 ± 0.0367 & 0.6450 ± 0.0027 & 0.5712 ± 0.0051 & 0.6737 ± 0.0040 & 0.6595 ± 0.0057 \\
Parkinson's disease (Primary) & Neurodegeneration & Diseases & 612 & 5,268 & \textbf{0.7038 ± 0.0012} & 0.6623 ± 0.0057 & 0.5961 ± 0.0124 & 0.6357 ± 0.0287 & 0.5421 ± 0.0077 & 0.6229 ± 0.0073 & 0.6050 ± 0.0052 \\
Stimulant abuse or dependance & Substance Use & Diseases & 539 & 4,649 & \textbf{0.7032 ± 0.0108} & 0.5890 ± 0.0131 & 0.4408 ± 0.0312 & 0.5185 ± 0.0461 & 0.4099 ± 0.0287 & 0.4488 ± 0.0107 & 0.5143 ± 0.0330 \\
Estradiol & Metabolic & Medications & 223 & 1,923 & \textbf{0.7005 ± 0.0142} & 0.6934 ± 0.0083 & 0.5426 ± 0.0568 & 0.5571 ± 0.0641 & 0.5503 ± 0.0363 & 0.5961 ± 0.0151 & 0.6193 ± 0.0179 \\
Digoxin & Cardiovascular & Medications & 447 & 3,808 & \textbf{0.7005 ± 0.0062} & 0.6555 ± 0.0439 & 0.5382 ± 0.0179 & 0.5876 ± 0.0311 & 0.5250 ± 0.0121 & 0.5927 ± 0.0418 & 0.6477 ± 0.0163 \\
Chronic liver disease & Hepatic Renal & Diseases & 1,823 & 14,445 & \textbf{0.7002 ± 0.0128} & 0.6306 ± 0.0078 & 0.5578 ± 0.0183 & 0.6013 ± 0.0213 & 0.5615 ± 0.0053 & 0.6162 ± 0.0071 & 0.6063 ± 0.0123 \\
Bupivacaine & Anesthetics & Medications & 430 & 3,652 & \textbf{0.7002 ± 0.0085} & 0.5166 ± 0.0233 & 0.4709 ± 0.0194 & 0.4971 ± 0.0533 & 0.4750 ± 0.0224 & 0.5965 ± 0.0252 & 0.5576 ± 0.0091 \\
Posttraumatic stress disorder & Psychiatric & Diseases & 1,430 & 11,892 & \textbf{0.6996 ± 0.0030} & 0.6204 ± 0.0147 & 0.5293 ± 0.0042 & 0.5781 ± 0.0127 & 0.5866 ± 0.0111 & 0.5881 ± 0.0066 & 0.6192 ± 0.0088 \\
Systolic heart failure & Crit.Ill./Cardiopulm. & Diseases & 1,383 & 10,968 & \textbf{0.6991 ± 0.0047} & 0.6756 ± 0.0016 & 0.5919 ± 0.0243 & 0.6432 ± 0.0036 & 0.5569 ± 0.0095 & 0.6626 ± 0.0056 & 0.6110 ± 0.0050 \\
Aplastic anemia & Hematologic/Immune & Diseases & 1,144 & 9,318 & \textbf{0.6984 ± 0.0037} & 0.6683 ± 0.0055 & 0.5917 ± 0.0306 & 0.6572 ± 0.0069 & 0.5887 ± 0.0133 & 0.6848 ± 0.0058 & 0.6811 ± 0.0031 \\
Tuberous sclerosis & Neurodev. & Diseases & 291 & 2,348 & \textbf{0.6968 ± 0.0453} & 0.6372 ± 0.0388 & 0.4785 ± 0.0825 & 0.6189 ± 0.0837 & 0.4084 ± 0.0168 & 0.6064 ± 0.0285 & 0.5582 ± 0.0315 \\
Lithium & Psycholeptics & Medications & 240 & 2,256 & \textbf{0.6958 ± 0.0130} & 0.5851 ± 0.0012 & 0.5184 ± 0.0382 & 0.6077 ± 0.0204 & 0.5614 ± 0.0187 & 0.6933 ± 0.0258 & 0.6801 ± 0.0442 \\
Heart failure & Crit.Ill./Cardiopulm. & Diseases & 1,969 & 14,943 & \textbf{0.6952 ± 0.0038} & 0.6469 ± 0.0034 & 0.5556 ± 0.0117 & 0.6302 ± 0.0013 & 0.5662 ± 0.0050 & 0.6474 ± 0.0031 & 0.6075 ± 0.0021 \\
Bipolar disorder & Psychiatric & Diseases & 1,502 & 12,367 & \textbf{0.6951 ± 0.0052} & 0.6035 ± 0.0088 & 0.5221 ± 0.0167 & 0.5175 ± 0.0062 & 0.5187 ± 0.0144 & 0.5495 ± 0.0087 & 0.5764 ± 0.0112 \\
Altered mental status unspecified & Cognitive/Lang. & Diseases & 2,645 & 16,947 & \textbf{0.6946 ± 0.0026} & 0.6413 ± 0.0048 & 0.5693 ± 0.0136 & 0.6045 ± 0.0100 & 0.5391 ± 0.0080 & 0.6305 ± 0.0027 & 0.6026 ± 0.0104 \\
Nicotine (addiction) & Metabolic & Medications & 1,218 & 9,153 & \textbf{0.6944 ± 0.0031} & 0.6679 ± 0.0073 & 0.5384 ± 0.0180 & 0.6104 ± 0.0313 & 0.5281 ± 0.0101 & 0.5972 ± 0.0142 & 0.6051 ± 0.0298 \\
Risperidone & Psycholeptics & Medications & 580 & 4,694 & \textbf{0.6938 ± 0.0250} & 0.5873 ± 0.0126 & 0.4844 ± 0.0459 & 0.5161 ± 0.0140 & 0.5019 ± 0.0109 & 0.5734 ± 0.0296 & 0.5168 ± 0.0135 \\
Memantine & Psycholeptics & Medications & 376 & 3,271 & 0.6935 ± 0.0094 & 0.6837 ± 0.0045 & 0.5762 ± 0.0597 & 0.5731 ± 0.0468 & 0.5560 ± 0.0310 & 0.6501 ± 0.0326 & \textbf{0.7133 ± 0.0242} \\
Epilepsy recurrent seizures convulsions & Epilepsy/Seizure & Diseases & 8,279 & 9,204 & \textbf{0.6934 ± 0.0013} & 0.5583 ± 0.0010 & 0.5447 ± 0.0099 & 0.5598 ± 0.0091 & 0.5567 ± 0.0074 & 0.5597 ± 0.0172 & 0.5938 ± 0.0024 \\
Stroke & Cerebrovasc./Struct. & Diseases & 2,515 & 16,457 & \textbf{0.6919 ± 0.0051} & 0.6475 ± 0.0017 & 0.5731 ± 0.0160 & 0.6316 ± 0.0071 & 0.5997 ± 0.0042 & 0.6390 ± 0.0015 & 0.6339 ± 0.0032 \\
Donepezil & Psycholeptics & Medications & 449 & 3,757 & \textbf{0.6916 ± 0.0070} & 0.5828 ± 0.0042 & 0.5543 ± 0.0421 & 0.5829 ± 0.0157 & 0.4873 ± 0.0302 & 0.5915 ± 0.0224 & 0.4973 ± 0.0356 \\
Combined systolic and diastolic heart failure & Crit.Ill./Cardiopulm. & Diseases & 714 & 6,189 & 0.6905 ± 0.0109 & \textbf{0.7197 ± 0.0120} & 0.5814 ± 0.0346 & 0.6284 ± 0.0201 & 0.5838 ± 0.0111 & 0.6426 ± 0.0110 & 0.6400 ± 0.0150 \\
Mirtazapine & Antidepressants & Medications & 789 & 6,503 & \textbf{0.6905 ± 0.0029} & 0.6327 ± 0.0030 & 0.5442 ± 0.0263 & 0.5651 ± 0.0318 & 0.5399 ± 0.0213 & 0.5571 ± 0.0284 & 0.5887 ± 0.0067 \\
End stage renal disease [CDK stage 5] & Hepatic Renal & Diseases & 1,005 & 8,425 & \textbf{0.6896 ± 0.0031} & 0.6448 ± 0.0045 & 0.5750 ± 0.0232 & 0.6457 ± 0.0272 & 0.5400 ± 0.0112 & 0.6870 ± 0.0034 & 0.6549 ± 0.0157 \\
Myoclonus & Movement Dis. & Diseases & 861 & 7,294 & \textbf{0.6874 ± 0.0061} & 0.6043 ± 0.0061 & 0.4622 ± 0.0339 & 0.5022 ± 0.0364 & 0.4976 ± 0.0433 & 0.5373 ± 0.0226 & 0.5465 ± 0.0223 \\
Prazosin & Cardiovascular & Medications & 383 & 3,632 & \textbf{0.6866 ± 0.0069} & 0.4854 ± 0.0322 & 0.4601 ± 0.0247 & 0.4535 ± 0.0438 & 0.4822 ± 0.0216 & 0.4695 ± 0.0351 & 0.5382 ± 0.0331 \\
Prochlorperazine & Psycholeptics & Medications & 782 & 6,312 & \textbf{0.6861 ± 0.0048} & 0.5894 ± 0.0154 & 0.5336 ± 0.0543 & 0.5721 ± 0.0146 & 0.5557 ± 0.0278 & 0.4949 ± 0.0269 & 0.6293 ± 0.0092 \\
Bupropion & Antidepressants & Medications & 357 & 3,477 & 0.6859 ± 0.0064 & \textbf{0.7104 ± 0.0020} & 0.5674 ± 0.0350 & 0.5306 ± 0.0106 & 0.5831 ± 0.0322 & 0.6253 ± 0.0292 & 0.5706 ± 0.0538 \\
Burst supression & Abnormal & Features & 1,587 & 1,607 & \textbf{0.6859 ± 0.0046} & 0.6486 ± 0.0072 & 0.5709 ± 0.0077 & 0.6353 ± 0.0407 & 0.5444 ± 0.0081 & 0.5791 ± 0.0073 & 0.6320 ± 0.0088 \\
Clonidine & Cardiovascular & Medications & 324 & 3,154 & \textbf{0.6854 ± 0.0105} & 0.6773 ± 0.0201 & 0.4569 ± 0.0244 & 0.5161 ± 0.0490 & 0.4769 ± 0.0213 & 0.6042 ± 0.0184 & 0.5440 ± 0.0297 \\
Fluoxetine & Antidepressants & Medications & 1,033 & 8,191 & \textbf{0.6850 ± 0.0040} & 0.6340 ± 0.0027 & 0.5153 ± 0.0536 & 0.5866 ± 0.0066 & 0.5050 ± 0.0092 & 0.5944 ± 0.0120 & 0.6222 ± 0.0087 \\
Alteration of consciousness & Cognitive/Lang. & Diseases & 1,870 & 14,089 & \textbf{0.6820 ± 0.0062} & 0.6624 ± 0.0034 & 0.5373 ± 0.0104 & 0.5985 ± 0.0099 & 0.5636 ± 0.0080 & 0.6356 ± 0.0050 & 0.6193 ± 0.0057 \\
Major depression & Psychiatric & Diseases & 1,989 & 16,498 & \textbf{0.6820 ± 0.0073} & 0.6369 ± 0.0015 & 0.5447 ± 0.0134 & 0.5730 ± 0.0103 & 0.5693 ± 0.0025 & 0.5962 ± 0.0017 & 0.5897 ± 0.0030 \\
Loratadine & Respiratory & Medications & 569 & 4,644 & \textbf{0.6798 ± 0.0024} & 0.5480 ± 0.0117 & 0.5745 ± 0.0174 & 0.5421 ± 0.0494 & 0.5310 ± 0.0289 & 0.5703 ± 0.0388 & 0.5606 ± 0.0249 \\
Hepatitis C & Hepatic Renal & Diseases & 894 & 7,542 & \textbf{0.6797 ± 0.0177} & 0.6518 ± 0.0252 & 0.5117 ± 0.0178 & 0.6069 ± 0.0153 & 0.5093 ± 0.0209 & 0.6371 ± 0.0090 & 0.5730 ± 0.0104 \\
Chronic kidney disease & Hepatic Renal & Diseases & 2,022 & 15,304 & \textbf{0.6787 ± 0.0037} & 0.6383 ± 0.0046 & 0.5423 ± 0.0131 & 0.6187 ± 0.0108 & 0.5640 ± 0.0087 & 0.6265 ± 0.0024 & 0.6195 ± 0.0084 \\
Alcohol use disorders & Substance Use & Diseases & 1,970 & 15,298 & \textbf{0.6786 ± 0.0039} & 0.5748 ± 0.0042 & 0.5100 ± 0.0340 & 0.5567 ± 0.0229 & 0.5273 ± 0.0100 & 0.6024 ± 0.0081 & 0.5915 ± 0.0088 \\
Congenital malformations of brain & Neurodev. & Diseases & 558 & 4,460 & \textbf{0.6782 ± 0.0059} & 0.5998 ± 0.0304 & 0.4215 ± 0.1093 & 0.5873 ± 0.0186 & 0.5303 ± 0.0411 & 0.5867 ± 0.0203 & 0.6032 ± 0.0208 \\
Psychoactive substance abuse & Substance Use & Diseases & 2,023 & 15,735 & \textbf{0.6781 ± 0.0047} & 0.5897 ± 0.0011 & 0.5069 ± 0.0057 & 0.5562 ± 0.0050 & 0.5371 ± 0.0119 & 0.5529 ± 0.0089 & 0.5876 ± 0.0054 \\
Alcohol abuse and dependence & Substance Use & Diseases & 1,828 & 14,420 & \textbf{0.6777 ± 0.0024} & 0.5793 ± 0.0050 & 0.5153 ± 0.0309 & 0.5620 ± 0.0343 & 0.5499 ± 0.0117 & 0.6002 ± 0.0077 & 0.6118 ± 0.0149 \\
Hydralazine & Cardiovascular & Medications & 1,464 & 10,667 & \textbf{0.6750 ± 0.0051} & 0.6702 ± 0.0035 & 0.5663 ± 0.0170 & 0.6389 ± 0.0062 & 0.5623 ± 0.0130 & 0.6615 ± 0.0063 & 0.6416 ± 0.0078 \\
Psychoactive substance related disorders & Substance Use & Diseases & 2,517 & 18,786 & \textbf{0.6750 ± 0.0109} & 0.5948 ± 0.0067 & 0.5177 ± 0.0219 & 0.5633 ± 0.0089 & 0.5478 ± 0.0155 & 0.5733 ± 0.0059 & 0.6030 ± 0.0060 \\
Arteriovenous malformation of precerebral or cerebral vessels* & Cerebrovasc./Struct. & Diseases & 392 & 3,522 & \textbf{0.6746 ± 0.0110} & 0.5608 ± 0.0106 & 0.4868 ± 0.0963 & 0.4305 ± 0.0481 & 0.4483 ± 0.0289 & 0.4202 ± 0.0294 & 0.4898 ± 0.0167 \\
Obsessive-compulsive disorder & Psychiatric & Diseases & 599 & 5,228 & \textbf{0.6722 ± 0.0047} & 0.6132 ± 0.0063 & 0.5194 ± 0.0219 & 0.5196 ± 0.0300 & 0.5063 ± 0.0264 & 0.5719 ± 0.0121 & 0.5848 ± 0.0085 \\
Psychotic disorder & Psychiatric & Diseases & 1,766 & 14,054 & \textbf{0.6720 ± 0.0067} & 0.6266 ± 0.0041 & 0.5441 ± 0.0361 & 0.5521 ± 0.0077 & 0.5384 ± 0.0118 & 0.6009 ± 0.0048 & 0.5768 ± 0.0029 \\
Melatonin & Psycholeptics & Medications & 1,820 & 11,558 & \textbf{0.6718 ± 0.0049} & 0.6480 ± 0.0036 & 0.5126 ± 0.0313 & 0.6231 ± 0.0102 & 0.5657 ± 0.0088 & 0.6087 ± 0.0066 & 0.6305 ± 0.0061 \\
Anemia & Hematologic/Immune & Diseases & 2,905 & 18,701 & \textbf{0.6717 ± 0.0029} & 0.6288 ± 0.0028 & 0.5352 ± 0.0049 & 0.6199 ± 0.0068 & 0.5672 ± 0.0055 & 0.6363 ± 0.0023 & 0.6262 ± 0.0048 \\
Chronic hepatitis C & Hepatic Renal & Diseases & 568 & 4,990 & \textbf{0.6710 ± 0.0126} & 0.6333 ± 0.0012 & 0.5726 ± 0.0332 & 0.6097 ± 0.0153 & 0.5104 ± 0.0183 & 0.6266 ± 0.0302 & 0.5645 ± 0.0160 \\
Cannabis abuse or dependance & Substance Use & Diseases & 513 & 4,322 & \textbf{0.6702 ± 0.0051} & 0.5973 ± 0.0161 & 0.4831 ± 0.0132 & 0.5175 ± 0.0248 & 0.5081 ± 0.0352 & 0.5547 ± 0.0097 & 0.5942 ± 0.0207 \\
Paroxetine & Antidepressants & Medications & 352 & 3,353 & \textbf{0.6695 ± 0.0030} & 0.5817 ± 0.0058 & 0.5957 ± 0.0339 & 0.5017 ± 0.0478 & 0.4744 ± 0.0076 & 0.5297 ± 0.0383 & 0.5452 ± 0.0123 \\
Nortriptyline & Antidepressants & Medications & 367 & 3,544 & 0.6669 ± 0.0081 & 0.6784 ± 0.0075 & 0.5282 ± 0.0256 & 0.5534 ± 0.0316 & 0.5719 ± 0.0214 & 0.6214 ± 0.0153 & \textbf{0.6860 ± 0.0215} \\
Venlafaxine & Antidepressants & Medications & 636 & 5,389 & \textbf{0.6662 ± 0.0061} & 0.5776 ± 0.0136 & 0.4868 ± 0.0186 & 0.5435 ± 0.0394 & 0.4749 ± 0.0190 & 0.4705 ± 0.0123 & 0.5856 ± 0.0134 \\
Stroke and transient cerebral ischemic attacks & Cerebrovasc./Struct. & Diseases & 2,533 & 16,300 & \textbf{0.6657 ± 0.0036} & 0.6340 ± 0.0041 & 0.5539 ± 0.0191 & 0.6286 ± 0.0055 & 0.5854 ± 0.0069 & 0.6260 ± 0.0016 & 0.6202 ± 0.0029 \\
Paracetamol & Analgesics & Medications & 1,774 & 8,656 & \textbf{0.6652 ± 0.0025} & 0.6300 ± 0.0053 & 0.5378 ± 0.0456 & 0.6032 ± 0.0166 & 0.5699 ± 0.0070 & 0.6228 ± 0.0065 & 0.6195 ± 0.0077 \\
Levofloxacin & Anti-infectives & Medications & 894 & 7,133 & \textbf{0.6644 ± 0.0093} & 0.5649 ± 0.0070 & 0.4853 ± 0.0264 & 0.5739 ± 0.0094 & 0.5340 ± 0.0170 & 0.5657 ± 0.0125 & 0.5837 ± 0.0070 \\
Duloxetine & Antidepressants & Medications & 748 & 6,203 & \textbf{0.6641 ± 0.0212} & 0.6364 ± 0.0059 & 0.4939 ± 0.0156 & 0.5994 ± 0.0190 & 0.4955 ± 0.0177 & 0.5664 ± 0.0070 & 0.5900 ± 0.0064 \\
Immune thrombocytopenic purpura [ITP] & Hematologic/Immune & Diseases & 253 & 2,477 & 0.6614 ± 0.0066 & 0.5523 ± 0.0104 & 0.5630 ± 0.0520 & 0.5280 ± 0.0939 & 0.4960 ± 0.0258 & \textbf{0.6843 ± 0.0355} & 0.6205 ± 0.0485 \\
Transient alteration of awareness & Cognitive/Lang. & Diseases & 1,314 & 10,543 & \textbf{0.6603 ± 0.0043} & 0.6307 ± 0.0067 & 0.5361 ± 0.0224 & 0.5435 ± 0.0249 & 0.5130 ± 0.0098 & 0.5398 ± 0.0250 & 0.5286 ± 0.0074 \\
Ceftriaxone & Anti-infectives & Medications & 1,659 & 10,342 & \textbf{0.6598 ± 0.0074} & 0.6424 ± 0.0041 & 0.5213 ± 0.0154 & 0.6298 ± 0.0067 & 0.5457 ± 0.0080 & 0.6348 ± 0.0083 & 0.6245 ± 0.0061 \\
Pregabalin & Antiepileptics & Medications & 302 & 2,971 & \textbf{0.6593 ± 0.0140} & 0.5738 ± 0.0161 & 0.5360 ± 0.0467 & 0.5774 ± 0.0274 & 0.5347 ± 0.0361 & 0.6183 ± 0.0231 & 0.6003 ± 0.0085 \\
Solid organ malignancy (non-CNS) & Oncology & Diseases & 1,086 & 10,024 & \textbf{0.6588 ± 0.0079} & 0.5863 ± 0.0099 & 0.5701 ± 0.0165 & 0.5624 ± 0.0143 & 0.5198 ± 0.0219 & 0.5675 ± 0.0071 & 0.6199 ± 0.0072 \\
Generalized anxiety disorder & Psychiatric & Diseases & 1,892 & 15,348 & \textbf{0.6567 ± 0.0076} & 0.5838 ± 0.0087 & 0.5233 ± 0.0059 & 0.5417 ± 0.0190 & 0.4943 ± 0.0096 & 0.5606 ± 0.0121 & 0.5887 ± 0.0096 \\
Mild cognitive impairment & Cognitive/Lang. & Diseases & 734 & 7,180 & \textbf{0.6527 ± 0.0036} & 0.5893 ± 0.0159 & 0.5202 ± 0.0303 & 0.5903 ± 0.0115 & 0.5283 ± 0.0155 & 0.5351 ± 0.0148 & 0.6080 ± 0.0454 \\
Coma and other alteration of consciousness & Cognitive/Lang. & Diseases & 2,187 & 14,897 & \textbf{0.6518 ± 0.0042} & 0.6467 ± 0.0059 & 0.5478 ± 0.0073 & 0.6109 ± 0.0058 & 0.5659 ± 0.0063 & 0.6236 ± 0.0057 & 0.6310 ± 0.0057 \\
Cannabis use disorders & Substance Use & Diseases & 728 & 6,158 & \textbf{0.6513 ± 0.0102} & 0.5534 ± 0.0140 & 0.4683 ± 0.0228 & 0.4939 ± 0.0142 & 0.4860 ± 0.0157 & 0.5744 ± 0.0141 & 0.5884 ± 0.0078 \\
Benign intracranial hypertension & Cerebrovasc./Struct. & Diseases & 470 & 3,988 & 0.6497 ± 0.0079 & 0.6169 ± 0.0403 & 0.5454 ± 0.0472 & 0.5625 ± 0.0092 & 0.4967 ± 0.0441 & \textbf{0.6649 ± 0.0112} & 0.5726 ± 0.0287 \\
Escitalopram & Antidepressants & Medications & 841 & 6,961 & \textbf{0.6479 ± 0.0039} & 0.6478 ± 0.0088 & 0.5258 ± 0.0490 & 0.6058 ± 0.0058 & 0.5233 ± 0.0217 & 0.6224 ± 0.0078 & 0.6309 ± 0.0102 \\
Diphenhydramine & Respiratory & Medications & 668 & 5,361 & \textbf{0.6467 ± 0.0111} & 0.5870 ± 0.0311 & 0.5268 ± 0.0346 & 0.5713 ± 0.0541 & 0.5362 ± 0.0389 & 0.5685 ± 0.0131 & 0.6174 ± 0.0118 \\
Embolism of cerebral or precerebral arteries & Cerebrovasc./Struct. & Diseases & 1,371 & 11,198 & \textbf{0.6429 ± 0.0043} & 0.6000 ± 0.0043 & 0.5532 ± 0.0209 & 0.5933 ± 0.0194 & 0.5677 ± 0.0041 & 0.5982 ± 0.0106 & 0.5720 ± 0.0120 \\
Haloperidol & Psycholeptics & Medications & 331 & 3,261 & 0.6404 ± 0.0034 & \textbf{0.6538 ± 0.0082} & 0.5842 ± 0.0439 & 0.6179 ± 0.0193 & 0.5326 ± 0.0156 & 0.6117 ± 0.0095 & 0.5986 ± 0.0110 \\
Hyperglycemia & Metabolic & Diseases & 1,946 & 15,059 & 0.6393 ± 0.0028 & \textbf{0.6551 ± 0.0029} & 0.5403 ± 0.0259 & 0.6225 ± 0.0112 & 0.5524 ± 0.0095 & 0.6480 ± 0.0036 & 0.6080 ± 0.0039 \\
Schizophrenia & Psychiatric & Diseases & 606 & 5,298 & \textbf{0.6376 ± 0.0059} & 0.5933 ± 0.0023 & 0.5705 ± 0.0123 & 0.5412 ± 0.0238 & 0.5847 ± 0.0314 & 0.5454 ± 0.0138 & 0.6173 ± 0.0188 \\
Tremor & Movement Dis. & Diseases & 1,383 & 11,705 & \textbf{0.6375 ± 0.0077} & 0.5518 ± 0.0047 & 0.5433 ± 0.0288 & 0.5498 ± 0.0148 & 0.5145 ± 0.0383 & 0.5273 ± 0.0067 & 0.5210 ± 0.0224 \\
Spironolactone & Cardiovascular & Medications & 711 & 5,928 & \textbf{0.6339 ± 0.0122} & 0.5737 ± 0.0195 & 0.5589 ± 0.0081 & 0.5590 ± 0.0402 & 0.4733 ± 0.0269 & 0.5185 ± 0.0051 & 0.5935 ± 0.0089 \\
Vertigo & Movement Dis. & Diseases & 487 & 4,669 & \textbf{0.6301 ± 0.0107} & 0.5598 ± 0.0150 & 0.5141 ± 0.0423 & 0.5090 ± 0.0339 & 0.5130 ± 0.0258 & 0.4975 ± 0.0256 & 0.5497 ± 0.0193 \\
Verapamil & Cardiovascular & Medications & 510 & 4,345 & 0.6300 ± 0.0035 & 0.6047 ± 0.0058 & 0.5340 ± 0.0404 & 0.6125 ± 0.0288 & 0.5057 ± 0.0150 & \textbf{0.6646 ± 0.0146} & 0.6135 ± 0.0121 \\
Oxycodone & Analgesics & Medications & 1,604 & 10,430 & \textbf{0.6291 ± 0.0089} & 0.6046 ± 0.0006 & 0.5272 ± 0.0187 & 0.5484 ± 0.0055 & 0.4931 ± 0.0101 & 0.5694 ± 0.0133 & 0.5599 ± 0.0143 \\
Hypoglycemia & Metabolic & Diseases & 880 & 7,379 & \textbf{0.6291 ± 0.0044} & 0.5912 ± 0.0045 & 0.5301 ± 0.0390 & 0.5779 ± 0.0114 & 0.5785 ± 0.0094 & 0.5573 ± 0.0086 & 0.5858 ± 0.0164 \\
Iron deficiency anemia & Hematologic/Immune & Diseases & 1,926 & 15,507 & \textbf{0.6260 ± 0.0041} & 0.6052 ± 0.0130 & 0.5221 ± 0.0132 & 0.5847 ± 0.0063 & 0.5374 ± 0.0120 & 0.5935 ± 0.0095 & 0.5834 ± 0.0113 \\
Panic disorder [episodic paroxysmal anxiety] & Psychiatric & Diseases & 939 & 8,064 & \textbf{0.6232 ± 0.0064} & 0.5278 ± 0.0135 & 0.4888 ± 0.0171 & 0.5360 ± 0.0123 & 0.5230 ± 0.0094 & 0.5442 ± 0.0042 & 0.5276 ± 0.0278 \\
Paroxysmal vertigo & Movement Dis. & Diseases & 407 & 3,916 & \textbf{0.6220 ± 0.0239} & 0.5538 ± 0.0104 & 0.4546 ± 0.0330 & 0.5061 ± 0.0531 & 0.4941 ± 0.0088 & 0.4940 ± 0.0514 & 0.5385 ± 0.0317 \\
Abnormality of gait and mobility & Movement Dis. & Diseases & 2,548 & 19,001 & \textbf{0.6197 ± 0.0032} & 0.5967 ± 0.0093 & 0.5234 ± 0.0083 & 0.5807 ± 0.0082 & 0.4959 ± 0.0050 & 0.5630 ± 0.0074 & 0.5782 ± 0.0082 \\
Transient cerebral ischemic attack [TIA] & Cerebrovasc./Struct. & Diseases & 1,208 & 9,787 & \textbf{0.6127 ± 0.0054} & 0.5710 ± 0.0132 & 0.5505 ± 0.0109 & 0.5411 ± 0.0146 & 0.5159 ± 0.0170 & 0.5472 ± 0.0177 & 0.5292 ± 0.0161 \\
Restless legs syndrome & Movement Dis. & Diseases & 670 & 5,837 & \textbf{0.6052 ± 0.0168} & 0.5780 ± 0.0088 & 0.5335 ± 0.0138 & 0.5645 ± 0.0246 & 0.5295 ± 0.0052 & 0.4817 ± 0.0145 & 0.4598 ± 0.0235 \\
Warfarin & Cardiovascular & Medications & 456 & 4,404 & \textbf{0.6016 ± 0.0059} & 0.5593 ± 0.0032 & 0.5286 ± 0.0321 & 0.5470 ± 0.0331 & 0.4519 ± 0.0212 & 0.5763 ± 0.0112 & 0.5785 ± 0.0295 \\
Alprazolam & Psycholeptics & Medications & 277 & 2,763 & \textbf{0.6015 ± 0.0096} & 0.5658 ± 0.0078 & 0.4815 ± 0.0211 & 0.5669 ± 0.0130 & 0.5282 ± 0.0547 & 0.5678 ± 0.0215 & 0.5059 ± 0.0092 \\
Cetirizine & Respiratory & Medications & 767 & 6,138 & \textbf{0.5893 ± 0.0023} & 0.5332 ± 0.0394 & 0.4775 ± 0.0344 & 0.5753 ± 0.0322 & 0.5568 ± 0.0198 & 0.5297 ± 0.0206 & 0.5582 ± 0.0124 \\
Ciprofloxacin & Anti-infectives & Medications & 710 & 5,788 & \textbf{0.5745 ± 0.0121} & 0.5105 ± 0.0170 & 0.4914 ± 0.0213 & 0.4997 ± 0.0180 & 0.4849 ± 0.0139 & 0.5023 ± 0.0133 & 0.4666 ± 0.0072 \\
Doxazosin & Cardiovascular & Medications & 364 & 3,407 & \textbf{0.5739 ± 0.0534} & 0.5697 ± 0.0454 & 0.5176 ± 0.0217 & 0.5488 ± 0.0116 & 0.5010 ± 0.0227 & 0.5689 ± 0.0180 & 0.5046 ± 0.0276 \\
Modafinil & Psycholeptics & Medications & 365 & 3,479 & 0.5638 ± 0.0086 & \textbf{0.6315 ± 0.0172} & 0.5153 ± 0.0328 & 0.4868 ± 0.0163 & 0.4917 ± 0.0475 & 0.5625 ± 0.0163 & 0.5834 ± 0.0231 \\
\bottomrule
\end{longtable}
